The Klarna Product Page Dataset: Web Element Nomination with Graph Neural Networks and Large Language Models

Web automation holds the potential to revolutionize how users interact with the digital world, offering unparalleled assistance and simplifying tasks via sophisticated computational methods. Central to this evolution is the web element nomination task, which entails identifying unique elements on webpages. Unfortunately, the development of algorithmic designs for web automation is hampered by the scarcity of comprehensive and realistic datasets that reflect the complexity faced by real-world applications on the Web. To address this, we introduce the Klarna Product Page Dataset, a comprehensive and diverse collection of webpages that surpasses existing datasets in richness and variety. The dataset features 51,701 manually labeled product pages from 8,175 e-commerce websites across eight geographic regions, accompanied by a dataset of rendered page screenshots. To initiate research on the Klarna Product Page Dataset, we empirically benchmark a range of Graph Neural Networks (GNNs) on the web element nomination task. We make three important contributions. First, we found that a simple Convolutional GNN (GCN) outperforms complex state-of-the-art nomination methods. Second, we introduce a training refinement procedure that involves identifying a small number of relevant elements from each page using the aforementioned GCN. These elements are then passed to a large language model for the final nomination. This procedure significantly improves the nomination accuracy by 16.8 percentage points on our challenging dataset, without any need for fine-tuning. Finally, in response to another prevalent challenge in this field - the abundance of training methodologies suitable for element nomination - we introduce the Challenge Nomination Training Procedure, a novel training approach that further boosts nomination accuracy.

==> tikz-figures/branching-factor-hist.tex <==
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{figure-data/branching_factor_data.csv}\data
    \begin{axis}
        [xmin=0,
        % xmax=121,
        ymin=0,
        xlabel = {\# of children},
        ylabel = {\# of nodes},
        width=0.85\textwidth,
        height=0.44\textwidth,
        ytick = {1,6,11,16},
        yticklabels = {$1$, $10^5$, $10^{10}$, $10^{15}$},
        ]
        \addplot[ybar interval, C0, fill=C0!50] table[x=nchildren, y expr=\thisrow{count} + 1] {\data};
    \end{axis}
\end{tikzpicture}


==> tikz-figures/fc_hardlabels_aug_over_time.tex <==
\tikzstyle{s0}=[very thick, C6]
\tikzstyle{s1}=[very thick, C7]
\tikzstyle{s2}=[very thick, C8]
\tikzstyle{s3}=[very thick, C9]
\tikzstyle{s4}=[very thick, C0]
\tikzstyle{s5}=[very thick, C1]
\tikzstyle{s6}=[very thick, mark=*, C6]
\tikzstyle{s7}=[very thick, mark=*, C7]
\tikzstyle{s8}=[very thick, mark=*, C8]
\tikzstyle{s9}=[very thick, mark=*, C9]
\tikzstyle{s10}=[very thick, mark=*, C0]
\tikzstyle{s11}=[very thick, mark=*, C1]


\pgfplotstableread[col sep=comma]{figure-data/fc_hardlabels_augment_over_time_merged.csv}\data
\begin{tikzpicture}[outer sep = 0pt]
    \begin{axis}[
       % legend style={at={(0.5, -0.4)},
        %    anchor= north, legend columns=3,
        %    nodes={scale=0.65}
        %},
        %legend cell align=left,
        ylabel={\#participants},
        % nodes near coords,
        % nodes near coords align={vertical},
        width  = \columnwidth,
        height = 0.9*4.5cm,
        ymajorgrids = true,
        ylabel = {Validation Error},
        xlabel = {\# of batches},
        scaled y ticks = false,
        xmin = 29824,
        xmax = 596499,
        ymin=0.33,
        ymax=0.45,
        yticklabel style={/pgf/number format/skip 0.=true},
    ]

    
    \addplot[s1] table[x index=0,y=49-tag-val] {\data};
    %\addlegendentry{Every 50 epochs};
    \addplot[s5] table[x index=0,y=54-tag-val] {\data};
    %\addlegendentry{At epoch 50};
    \addplot[s2] table[x index=0,y=50-tag-val] {\data};
    %\addlegendentry{At epoch 100};
    \addplot[s0] table[x index=0,y=51-tag-val] {\data};
    %\addlegendentry{At epoch 150};
    \addplot[s3] table[x index=0,y=52-tag-val] {\data};
    %\addlegendentry{At epoch 200};
    \addplot[s4] table[x index=0,y=53-tag-val] {\data};
    %\addlegendentry{Never};
    
    \end{axis}%
\end{tikzpicture}%

==> tikz-figures/gcn_hardlabels_aug_over_time.tex <==
\tikzstyle{s0}=[very thick, C6]
\tikzstyle{s1}=[very thick, C7]
\tikzstyle{s2}=[very thick, C8]
\tikzstyle{s3}=[very thick, C9]
\tikzstyle{s4}=[very thick, C0]
\tikzstyle{s5}=[very thick, C1]
\tikzstyle{s6}=[very thick, mark=*, C6]
\tikzstyle{s7}=[very thick, mark=*, C7]
\tikzstyle{s8}=[very thick, mark=*, C8]
\tikzstyle{s9}=[very thick, mark=*, C9]
\tikzstyle{s10}=[very thick, mark=*, C0]
\tikzstyle{s11}=[very thick, mark=*, C1]


\pgfplotstableread[col sep=comma]{figure-data/gcn_hardlabels_augment_over_time_merged.csv}\data
\begin{tikzpicture}[outer sep = 0pt]
    \begin{axis}[
       % legend style={at={(0.5, -0.45)},
       %     anchor= north, legend columns=3,
        %    nodes={scale=0.65}
        %},
        %legend cell align=left,
        %ylabel={\#participants},
        % nodes near coords,
        % nodes near coords align={vertical},
        width  = \columnwidth,
        height = 0.9*4.5cm,
        ymajorgrids = true,
        %ylabel = {Validation Error},
        xlabel = {\# of batches},
        scaled y ticks = false,
        xmin = 29824,
        xmax = 596499,
        ymin=0.18,
        ymax=0.31,
        yticklabel style={/pgf/number format/skip 0.=true},
    ]

    
    \addplot[s1] table[x index=0,y=value_40-tag-val] {\data};
    %\addlegendentry{Every 50 epochs};
    \addplot[s5] table[x index=0,y=value_42-tag-val] {\data};
    %\addlegendentry{At epoch 50};
    \addplot[s2] table[x index=0,y=value_44-tag-val] {\data};
    %\addlegendentry{At epoch 100};
    \addplot[s0] table[x index=0,y=value_45-tag-val] {\data};
    %\addlegendentry{At epoch 150};
    \addplot[s3] table[x index=0,y=value_48-tag-val] {\data};
    %\addlegendentry{At epoch 200};
    \addplot[s4] table[x index=0,y=value_47-tag-val] {\data};
    %\addlegendentry{Never (T=$\infty$)};
    
    \end{axis}%
\end{tikzpicture}%

==> tikz-figures/general-architecture.tex <==

% \usetikzlibrary{calc}
% \begin{tikzpicture}
%     \node[yshift=1em] (input) {Input features ($\bx$)};
%     \node[yshift=-1em] (context) {DOM tree context};
%     \node[draw,very thick,C9, fill=C9!50, trapezium, trapezium angle=75, shape border rotate=270, minimum width=1cm, minimum height=0.5cm, right=1cm of input, label=below:Embedder] (embedder) {};
%     % \node[draw, rectangle, minimum height=1cm, right=1cm of embedder] (classifier) {classifier};
%     \node[draw, very thick, C4, fill=C4!50, trapezium, trapezium angle=75, shape border rotate=270, minimum width=1cm, minimum height=0.5cm,
%         right=1cm of input, label=below:Classifier, right=1cm of embedder] (classifier) {};
%     % \node[trapezium, trapezium angle=85,rotate=90, minimum width=4cm, draw, right=1cm of embedder] (classifier) {classifier};
%     \node[right=1cm of classifier] (output){Class probabilities ($\by$)};
%     \node[above=0.5cm of output] (embedding) {Representations ($\bz$)};
%     \draw[-latex] (input) to (embedder) + (0,1em);
%     \draw[-latex] (embedder) to coordinate[midway] (z) (classifier);
%     \draw[-latex] (classifier) to (output);
%     \draw[-latex] (z) |- (embedding);
% \end{tikzpicture}
\begin{tikzpicture}
    \node[yshift=0.25cm] (features) {Node features ($\bx$)};
    \node[yshift=-0.25cm] (context) {DOM tree context};
    \coordinate (input); 
    \node[draw,very thick,C9, fill=C9!50, trapezium, trapezium angle=75, shape border rotate=270, minimum
        width=1cm, minimum height=0.5cm, right=1.8cm of input, label=below:Embedder] (embedder) {};
    % \node[draw, rectangle, minimum height=1cm, right=1cm of embedder] (classifier) {classifier};
    \node[draw, very thick, C4, fill=C4!50, trapezium, trapezium angle=75, shape border rotate=270, minimum width=1cm, minimum height=0.5cm,
        right=2cm of input, label=below:Classifier, right=1cm of embedder] (classifier) {};
    % \node[trapezium, trapezium angle=85,rotate=90, minimum width=4cm, draw, right=1cm of embedder] (classifier) {classifier};
    \node[right=0.65cm of classifier] (output){Class probabilities ($\by$)};
    \node[above=0.5cm of output] (embedding) {Representations ($\bz$)};
    \draw[-latex] (features) to ([yshift=0.25cm]embedder.west);
    \draw[-latex] (context) to ([yshift=-0.25cm]embedder.west);
    \draw[-latex] (embedder) to coordinate[midway] (z) (classifier);
    \draw[-latex] (classifier) to (output);
    \draw[-latex] (z) |- (embedding);
\end{tikzpicture}

==> tikz-figures/hard_labels_avg_abs_confidence_gcn.tex <==
\tikzstyle{s0}=[very thick,densely dashed, C6]
\tikzstyle{s1}=[very thick,densely dashed, C7]
\tikzstyle{s2}=[very thick,densely dashed, C8]
\tikzstyle{s3}=[very thick,densely dashed, C9]
\tikzstyle{s4}=[very thick,densely dashed, C0]
\tikzstyle{s5}=[very thick,densely dashed, C1]
\tikzstyle{s6}=[very thick, C6]
\tikzstyle{s7}=[very thick, C7]
\tikzstyle{s8}=[very thick, C8]
\tikzstyle{s9}=[very thick, C9]
\tikzstyle{s10}=[very thick, C0]
\tikzstyle{s11}=[very thick, C1]
\begin{tikzpicture}
\begin{axis}[
        legend style={at={(0.5, -0.4)},
            anchor= north, legend columns=3,
            nodes={scale=0.65}
        },
        width  = \columnwidth,
        height = 8cm,
        scaled y ticks = false,
        ylabel = {Avg. Confidence},
        xlabel = {\# of batches},
        ymajorgrids = true,]
        
\addplot[s0] table [x=Step, y=Value, col sep=comma] {figure-data/hard-labels/old_features_with_aug/old_features_confidence_of_highest_unlabelled_no_aug/run-version_8_highest_confidence_hardlabels_addtocart-tag-highest_confidence_hardlabels.csv};
\addlegendentry{add-to-cart-faux};

\addplot[s6] table [x=Step, y=Value, col sep=comma] {figure-data/hard-labels/old_features_with_aug/old_features_confidence_of_true_with_aug/run-version_8_confidence_of_true_labels_addtocart-tag-confidence_of_true_labels.csv};
\addlegendentry{add-to-cart-true};


\addplot[s1] table [x=Step, y=Value, col sep=comma] {figure-data/hard-labels/old_features_with_aug/old_features_confidence_of_highest_unlabelled_no_aug/run-version_8_highest_confidence_hardlabels_cart-tag-highest_confidence_hardlabels.csv};
\addlegendentry{go-to-cart-faux};

\addplot[s7] table [x=Step, y=Value, col sep=comma] {figure-data/hard-labels/old_features_with_aug/old_features_confidence_of_true_with_aug/run-version_8_confidence_of_true_labels_cart-tag-confidence_of_true_labels.csv};
\addlegendentry{go-to-cart-true};



\addplot[s2] table [x=Step, y=Value, col sep=comma] {figure-data/hard-labels/old_features_with_aug/old_features_confidence_of_highest_unlabelled_no_aug/run-version_8_highest_confidence_hardlabels_mainpicture-tag-highest_confidence_hardlabels.csv};
\addlegendentry{mainpicture-faux};

\addplot[s8] table [x=Step, y=Value, col sep=comma] {figure-data/hard-labels/old_features_with_aug/old_features_confidence_of_true_with_aug/run-version_8_confidence_of_true_labels_mainpicture-tag-confidence_of_true_labels.csv};
\addlegendentry{mainpicture-true};


\addplot[s3] table [x=Step, y=Value, col sep=comma] {figure-data/hard-labels/old_features_with_aug/old_features_confidence_of_highest_unlabelled_no_aug/run-version_8_highest_confidence_hardlabels_name-tag-highest_confidence_hardlabels.csv};
\addlegendentry{name-faux};

\addplot[s9] table [x=Step, y=Value, col sep=comma] {figure-data/hard-labels/old_features_with_aug/old_features_confidence_of_true_with_aug/run-version_8_confidence_of_true_labels_name-tag-confidence_of_true_labels.csv};
\addlegendentry{name-true};

\addplot[s4] table [x=Step, y=Value, col sep=comma] {figure-data/hard-labels/old_features_with_aug/old_features_confidence_of_highest_unlabelled_no_aug/run-version_8_highest_confidence_hardlabels_price-tag-highest_confidence_hardlabels.csv};
\addlegendentry{price-faux};

\addplot[s10] table [x=Step, y=Value, col sep=comma] {figure-data/hard-labels/old_features_with_aug/old_features_confidence_of_true_with_aug/run-version_8_confidence_of_true_labels_price-tag-confidence_of_true_labels.csv};
\addlegendentry{price-true};


\addplot[s5] table [x=Step, y=Value, col sep=comma] {figure-data/hard-labels/old_features_with_aug/old_features_confidence_of_highest_unlabelled_no_aug/run-version_8_highest_confidence_hardlabels_subjectnode_prod-tag-highest_confidence_hardlabels.csv};
\addlegendentry{subject-node-faux};

\addplot[s11] table [x=Step, y=Value, col sep=comma] {figure-data/hard-labels/old_features_with_aug/old_features_confidence_of_true_with_aug/run-version_8_confidence_of_true_labels_subjectnode_prod-tag-confidence_of_true_labels.csv};
\addlegendentry{subject-node-true};

\end{axis}
\end{tikzpicture}

==> tikz-figures/hard_labels_confidence_diff.tex <==
\tikzstyle{s0}=[very thick, C6]
\tikzstyle{s1}=[very thick, C7]
\tikzstyle{s2}=[very thick, C8]
\tikzstyle{s3}=[very thick, C9]
\tikzstyle{s4}=[very thick, C0]
\tikzstyle{s5}=[very thick, C1]
\tikzstyle{s6}=[very thick, C6]
\tikzstyle{s7}=[very thick, C7]
\tikzstyle{s8}=[very thick, C8]
\tikzstyle{s9}=[very thick, C9]
\tikzstyle{s10}=[very thick, C0]
\tikzstyle{s11}=[very thick, C1]


% add to cart
\pgfplotstableread[col sep=comma]{figure-data/hard-labels/confidence_gap_with_aug/run-version_6_confidence_gap_addtocart-tag-confidence_gap.csv}\augaddtocart
\pgfplotstableread[col sep=comma]{figure-data/hard-labels/confidence_gap_no_aug/run-version_15_confidence_gap_addtocart-tag-confidence_gap.csv}\noaugaddtocart
\pgfplotstablecreatecol[
  copy column from table={\noaugaddtocart}{[index] 2},
  ]{Value2}{\augaddtocart}

% go to cart
\pgfplotstableread[col sep=comma]{figure-data/hard-labels/confidence_gap_with_aug/run-version_6_confidence_gap_cart-tag-confidence_gap.csv}\augcart
\pgfplotstableread[col sep=comma]{figure-data/hard-labels/confidence_gap_no_aug/run-version_15_confidence_gap_cart-tag-confidence_gap.csv}\noaugcart
\pgfplotstablecreatecol[
  copy column from table={\noaugcart}{[index] 2},
  ]{Value2}{\augcart}


% mainpicture
\pgfplotstableread[col sep=comma]{figure-data/hard-labels/confidence_gap_with_aug/run-version_6_confidence_gap_mainpicture-tag-confidence_gap.csv}\augmainpicture
\pgfplotstableread[col sep=comma]{figure-data/hard-labels/confidence_gap_no_aug/run-version_15_confidence_gap_mainpicture-tag-confidence_gap.csv}\noaugmainpicture
\pgfplotstablecreatecol[
  copy column from table={\noaugmainpicture}{[index] 2},
  ]{Value2}{\augmainpicture}


% name
\pgfplotstableread[col sep=comma]{figure-data/hard-labels/confidence_gap_with_aug/run-version_6_confidence_gap_name-tag-confidence_gap.csv}\augname
\pgfplotstableread[col sep=comma]{figure-data/hard-labels/confidence_gap_no_aug/run-version_15_confidence_gap_name-tag-confidence_gap.csv}\noaugname
\pgfplotstablecreatecol[
  copy column from table={\noaugname}{[index] 2},
  ]{Value2}{\augname}

% price
\pgfplotstableread[col sep=comma]{figure-data/hard-labels/confidence_gap_with_aug/run-version_6_confidence_gap_price-tag-confidence_gap.csv}\augprice
\pgfplotstableread[col sep=comma]{figure-data/hard-labels/confidence_gap_no_aug/run-version_15_confidence_gap_price-tag-confidence_gap.csv}\noaugprice
\pgfplotstablecreatecol[
  copy column from table={\noaugprice}{[index] 2},
  ]{Value2}{\augprice}

% subjectnode_prod
\pgfplotstableread[col sep=comma]{figure-data/hard-labels/confidence_gap_with_aug/run-version_6_confidence_gap_subjectnode_prod-tag-confidence_gap.csv}\augsubjectnode
\pgfplotstableread[col sep=comma]{figure-data/hard-labels/confidence_gap_no_aug/run-version_15_confidence_gap_subjectnode_prod-tag-confidence_gap.csv}\noaugsubjectnode
\pgfplotstablecreatecol[
  copy column from table={\noaugsubjectnode}{[index] 2},
  ]{Value2}{\augsubjectnode}



\begin{tikzpicture}
\begin{axis}[
        legend style={at={(0.5, -0.3)},
            anchor= north, legend columns=3,
            nodes={scale=0.65}
        },
        width  = \columnwidth,
        height = 6cm,
        scaled y ticks = false,
        ylabel = {Difference in Avg. Confidence Gap},
        xlabel = {\# of batches},
        ymajorgrids = true,]
\addplot[s6] table[x index=1,y expr=\thisrow{Value}-\thisrow{Value2}]{\augaddtocart};
\addlegendentry{add-to-cart};
\addplot[s7] table[x index=1,y expr=\thisrow{Value}-\thisrow{Value2}]{\augcart};
\addlegendentry{go-to-cart};
\addplot[s8] table[x index=1,y expr=\thisrow{Value}-\thisrow{Value2}]{\augmainpicture};
\addlegendentry{mainpicture};
\addplot[s9] table[x index=1,y expr=\thisrow{Value}-\thisrow{Value2}]{\augname};
\addlegendentry{name};
\addplot[s10] table[x index=1,y expr=\thisrow{Value}-\thisrow{Value2}]{\augprice};
\addlegendentry{price};
\addplot[s11] table[x index=1,y expr=\thisrow{Value}-\thisrow{Value2}]{\augsubjectnode};
\addlegendentry{subject-node};
\end{axis}
\end{tikzpicture}

==> tikz-figures/hard_labels_confidence_gcn.tex <==
\tikzstyle{s0}=[very thick,densely dashed, C6]
\tikzstyle{s1}=[very thick,densely dashed, C7]
\tikzstyle{s2}=[very thick,densely dashed, C8]
\tikzstyle{s3}=[very thick,densely dashed, C9]
\tikzstyle{s4}=[very thick,densely dashed, C0]
\tikzstyle{s5}=[very thick,densely dashed, C1]
\tikzstyle{s6}=[very thick, C6]
\tikzstyle{s7}=[very thick, C7]
\tikzstyle{s8}=[very thick, C8]
\tikzstyle{s9}=[very thick, C9]
\tikzstyle{s10}=[very thick, C0]
\tikzstyle{s11}=[very thick, C1]
\begin{tikzpicture}
\begin{axis}[
        legend style={at={(0.5, -0.3)},
            anchor= north, legend columns=3,
            nodes={scale=0.65}
        },
        width  = \columnwidth,
        height = 6cm,
        scaled y ticks = false,
        ylabel = {Avg. Confidence Gap},
        xlabel = {\# of batches},
        ymajorgrids = true,]
\addplot[s0] table [x=Step, y=Value, col sep=comma] {figure-data/hard-labels/confidence_gap_no_aug/run-version_15_confidence_gap_addtocart-tag-confidence_gap.csv};
\addlegendentry{add-to-cart};
\addplot[s1] table [x=Step, y=Value, col sep=comma] {figure-data/hard-labels/confidence_gap_no_aug/run-version_15_confidence_gap_cart-tag-confidence_gap.csv};
\addlegendentry{go-to-cart};
\addplot[s2] table [x=Step, y=Value, col sep=comma] {figure-data/hard-labels/confidence_gap_no_aug/run-version_15_confidence_gap_mainpicture-tag-confidence_gap.csv};
\addlegendentry{mainpicture};
\addplot[s3] table [x=Step, y=Value, col sep=comma] {figure-data/hard-labels/confidence_gap_no_aug/run-version_15_confidence_gap_name-tag-confidence_gap.csv};
\addlegendentry{name};
\addplot[s4] table [x=Step, y=Value, col sep=comma] {figure-data/hard-labels/confidence_gap_no_aug/run-version_15_confidence_gap_price-tag-confidence_gap.csv};
\addlegendentry{price};
\addplot[s5] table [x=Step, y=Value, col sep=comma] {figure-data/hard-labels/confidence_gap_no_aug/run-version_15_confidence_gap_subjectnode_prod-tag-confidence_gap.csv};
\addlegendentry{subject-node};
\addplot[s6] table [x=Step, y=Value, col sep=comma] {figure-data/hard-labels/confidence_gap_with_aug/run-version_6_confidence_gap_addtocart-tag-confidence_gap.csv};
\addlegendentry{add-to-cart-aug};
\addplot[s7] table [x=Step, y=Value, col sep=comma] {figure-data/hard-labels/confidence_gap_with_aug/run-version_6_confidence_gap_cart-tag-confidence_gap.csv};
\addlegendentry{go-to-cart-aug};
\addplot[s8] table [x=Step, y=Value, col sep=comma] {figure-data/hard-labels/confidence_gap_with_aug/run-version_6_confidence_gap_mainpicture-tag-confidence_gap.csv};
\addlegendentry{mainpicture-aug};
\addplot[s9] table [x=Step, y=Value, col sep=comma] {figure-data/hard-labels/confidence_gap_with_aug/run-version_6_confidence_gap_name-tag-confidence_gap.csv};
\addlegendentry{name-aug};
\addplot[s10] table [x=Step, y=Value, col sep=comma] {figure-data/hard-labels/confidence_gap_with_aug/run-version_6_confidence_gap_price-tag-confidence_gap.csv};
\addlegendentry{price-aug};
\addplot[s11] table [x=Step, y=Value, col sep=comma] {figure-data/hard-labels/confidence_gap_with_aug/run-version_6_confidence_gap_subjectnode_prod-tag-confidence_gap.csv};
\addlegendentry{subject-node-aug};
\end{axis}
\end{tikzpicture}

==> tikz-figures/hard_labels_confidence_gcn_aug.tex <==
\begin{tikzpicture}
\begin{axis}[
 %       legend style={at={(0.5, -0.3)},
  %          anchor= north, legend columns=3,
  %          nodes={scale=0.65}
  %      },
   %     legend columns = 1,
        ymax=0.65,
        width  = \columnwidth,
        height = 0.9*4.5cm,
        scaled y ticks = false,
        %ylabel = {Avg. Confidence Gap},
        xlabel = {\# of batches},
        ymajorgrids = true,]
\addplot[sc6] table [x=Step, y=Value, col sep=comma] {figure-data/hard-labels/confidence_gap_with_aug/run-version_6_confidence_gap_addtocart-tag-confidence_gap.csv};
%\addlegendentry{add-to-cart};
\addplot[sc7] table [x=Step, y=Value, col sep=comma] {figure-data/hard-labels/confidence_gap_with_aug/run-version_6_confidence_gap_cart-tag-confidence_gap.csv};
%\addlegendentry{go-to-cart};
\addplot[sc8] table [x=Step, y=Value, col sep=comma] {figure-data/hard-labels/confidence_gap_with_aug/run-version_6_confidence_gap_mainpicture-tag-confidence_gap.csv};
%\addlegendentry{mainpicture};
\addplot[sc9] table [x=Step, y=Value, col sep=comma] {figure-data/hard-labels/confidence_gap_with_aug/run-version_6_confidence_gap_name-tag-confidence_gap.csv};
%\addlegendentry{name};
\addplot[sc10] table [x=Step, y=Value, col sep=comma] {figure-data/hard-labels/confidence_gap_with_aug/run-version_6_confidence_gap_price-tag-confidence_gap.csv};
%\addlegendentry{price};
\addplot[sc11] table [x=Step, y=Value, col sep=comma] {figure-data/hard-labels/confidence_gap_with_aug/run-version_6_confidence_gap_subjectnode_prod-tag-confidence_gap.csv};
%\addlegendentry{subject-node};
\end{axis}
\end{tikzpicture}

==> tikz-figures/hard_labels_confidence_gcn_no_aug.tex <==
\tikzstyle{sc0}=[very thick, C6]
\tikzstyle{sc1}=[very thick, C7]
\tikzstyle{sc2}=[very thick, C8]
\tikzstyle{sc3}=[very thick, C9]
\tikzstyle{sc4}=[very thick, C0]
\tikzstyle{sc5}=[very thick, C1]
\tikzstyle{s6}=[very thick, C6]
\tikzstyle{s7}=[very thick, C7]
\tikzstyle{s8}=[very thick, C8]
\tikzstyle{s9}=[very thick, C9]
\tikzstyle{s10}=[very thick, C0]
\tikzstyle{s11}=[very thick, C1]

\begin{tikzpicture}
\begin{axis}[
        %legend style={at={(0.5, -0.3)},
        %    anchor= north, legend columns=3,
        %    nodes={scale=0.65}
        %},
        width  = \columnwidth,
        height = 0.9*4.5cm,
        ymax=0.65,
        %legend columns = 3,
        scaled y ticks = false,
        ylabel = {Avg. Confidence Gap},
        xlabel = {\# of batches},
        ymajorgrids = true,]
\addplot[sc0] table [x=Step, y=Value, col sep=comma] {figure-data/hard-labels/confidence_gap_no_aug/run-version_15_confidence_gap_addtocart-tag-confidence_gap.csv};
%\addlegendentry{add-to-cart};
\addplot[sc1] table [x=Step, y=Value, col sep=comma] {figure-data/hard-labels/confidence_gap_no_aug/run-version_15_confidence_gap_cart-tag-confidence_gap.csv};
%\addlegendentry{go-to-cart};
\addplot[sc2] table [x=Step, y=Value, col sep=comma] {figure-data/hard-labels/confidence_gap_no_aug/run-version_15_confidence_gap_mainpicture-tag-confidence_gap.csv};
%\addlegendentry{mainpicture};
\addplot[sc3] table [x=Step, y=Value, col sep=comma] {figure-data/hard-labels/confidence_gap_no_aug/run-version_15_confidence_gap_name-tag-confidence_gap.csv};
%\addlegendentry{name};
\addplot[sc4] table [x=Step, y=Value, col sep=comma] {figure-data/hard-labels/confidence_gap_no_aug/run-version_15_confidence_gap_price-tag-confidence_gap.csv};
%\addlegendentry{price};
\addplot[sc5] table [x=Step, y=Value, col sep=comma] {figure-data/hard-labels/confidence_gap_no_aug/run-version_15_confidence_gap_subjectnode_prod-tag-confidence_gap.csv};
%\addlegendentry{subject-node};
\end{axis}
\end{tikzpicture}

==> tikz-figures/hist.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar, % Bar plot
    bar width=15pt, % Width of the bars
    xlabel={Categories}, % X-axis label
    ylabel={Frequency}, % Y-axis label
    symbolic x coords={A, B, C, D}, % Categories
    xtick=data, % Place ticks at data points
    nodes near coords, % Add values above bars
    nodes near coords align={vertical}, % Align text above bars
    ymin=0, % Start y-axis at 0
]
\addplot coordinates {(A, 40) (B, 30) (C, 20) (D, 10)}; % Sample data
\end{axis}
\end{tikzpicture}

==> tikz-figures/label-depth-hist.tex <==
\begin{tikzpicture}
    [
        every axis/.append style={
            y tick label style={/pgf/number format/skip 0.=true}
        }
    ]
    \newlength{\figwidth}
    \setlength{\figwidth}{0.36\textwidth}
    \newlength{\figheight}
    \setlength{\figheight}{0.27\textwidth}
    
    \pgfplotstableread[col sep=comma]{figure-data/tree_histogram_data.csv}\data;
    \begin{axis}[
        name=A,
        width=\figwidth,
        height=\figheight,
        title={buy button},
        xmax=25,
        ]
        \addplot[ybar interval, color=C0, fill=C0!50] table[x=depth_addtocart_x, y=depth_addtocart_y] {\data};
    \end{axis}
    \begin{axis}[
        name=B,
        at=(A.north east),
        anchor= north west,
        xshift=0.9cm,
        width=\figwidth,
        height=\figheight,
        title={cart button},
        xmax=23
        ]
        \addplot[ybar interval, color=C0, fill=C0!50] table[x=depth_cart_x, y=depth_cart_y] {\data};
    \end{axis}
    \begin{axis}[
        name=C,
        at=(B.north east),
        anchor= north west,
        xshift=0.9cm,
        scaled y ticks=base 10:-3,
        width=\figwidth,
        height=\figheight,
        title={product image},
        xmax=23
        ]
        \addplot[ybar interval, color=C0, fill=C0!50] table[x=depth_mainpicture_x, y=depth_mainpicture_y] {\data};
    \end{axis}
    \begin{axis}[
        name=D,
        at=(A.south west),
        anchor= north west,
        yshift=-1.5cm,
        width=\figwidth,
        height=\figheight,
        title={name},
        xmax=23,
        ]
        \addplot[ybar interval, color=C0, fill=C0!50] table[x=depth_name_x, y=depth_name_y] {\data};
    \end{axis}
    \begin{axis}[
        name=F,
        at=(D.north east),
        anchor= north west,
        xshift=0.9cm,
        scaled y ticks=base 10:-3,
        width=\figwidth,
        height=\figheight,
        title={price},
        xmax=25,
        ]
        \addplot[ybar interval, color=C0, fill=C0!50] table[x=depth_price_x, y=depth_price_y] {\data};
    \end{axis}
    \begin{axis}[
        name=E,
        at=(F.north east),
        anchor= north west,
        xshift=0.9cm,
        scaled y ticks=base 10:-3,
        width=\figwidth,
        height=\figheight,
        title={subject node},
        xmax=16,
        ]
        \addplot[ybar interval, color=C0, fill=C0!50] table[x=depth_subjectnode_x, y=depth_subjectnode_y] {\data};
    \end{axis}
\end{tikzpicture}


==> tikz-figures/model-accuracy-merged.tex <==
\pgfplotstableread[col sep=comma]{figure-data/tuned_model_experiments.csv}\datatuned
\pgfplotstableread[col sep=comma]{figure-data/sentence_experiments.csv}\datatext

\setlength{\mybarwidth}{3pt}

\tikzstyle{f0}=[opacity=0.5, ybar, C6, fill=C6, xshift=-5\mybarwidth]
\tikzstyle{f1}=[opacity=0.5, ybar, C7, fill=C7, xshift=-4\mybarwidth]
\tikzstyle{f2}=[opacity=0.5, ybar, C8, fill=C8, xshift=-3\mybarwidth]
\tikzstyle{f3}=[opacity=0.5, ybar, C9, fill=C9, xshift=-2\mybarwidth]
\tikzstyle{f4}=[opacity=0.5, ybar, C0, fill=C0, xshift=-1\mybarwidth]
\tikzstyle{f5}=[opacity=0.5, ybar, C1, fill=C1, xshift=0\mybarwidth]
\tikzstyle{f6}=[opacity=0.5, ybar, C2, fill=C2, xshift=+1\mybarwidth]
\tikzstyle{f7}=[opacity=0.5, ybar, C3, fill=C3, xshift=+2\mybarwidth]
\tikzstyle{f8}=[opacity=0.5, ybar, C4, fill=C4, xshift=+3\mybarwidth]
\tikzstyle{f9}=[opacity=0.5, ybar, C5, fill=C5, xshift=+4\mybarwidth]


\tikzstyle{p0}=[f0, opacity=1, pattern color=C6, pattern=north west lines]
\tikzstyle{p1}=[f1, opacity=1, pattern color=C7, pattern=north east lines]
\tikzstyle{p2}=[f2, opacity=1, pattern color=C8, pattern=north west lines]
\tikzstyle{p3}=[f3, opacity=1, pattern color=C9, pattern=north east lines]
\tikzstyle{p4}=[f4, opacity=1, pattern color=C0, pattern=north west lines]
\tikzstyle{p5}=[f5, opacity=1, pattern color=C1, pattern=north east lines]
\tikzstyle{p6}=[f6, opacity=1, pattern color=C2, pattern=north west lines]
\tikzstyle{p7}=[f7, opacity=1, pattern color=C3, pattern=north east lines]
\tikzstyle{p8}=[f8, opacity=1, pattern color=C4, pattern=north west lines]
\tikzstyle{p9}=[f9, opacity=1, pattern color=C5, pattern=north east lines]


\begin{tikzpicture}
    \begin{axis}[
        legend style={
            at={(0.5, -0.2)},
            anchor=north,
            legend columns=9,
            nodes={scale=0.8},
        },
        ybar legend,
        legend cell align=left,
        %xtick={0,1,2,3,4,5,6},
        width  = 1\textwidth,
        height = 6cm,
        clip mode=individual,
        bar width=\mybarwidth,
        ymajorgrids = true,
        ylabel = {Nomination accuracy},
        ytick={.1,.3,.5,.7,.9},
        enlarge x limits=0.1,
        symbolic x coords={addtocart, cart, mainpicture, name, price, subjectnode, average},
        xtick =data,
        xticklabels={\vphantom{|}Buy button,\vphantom{|}Cart,\vphantom{|}Image,\vphantom{|}Name,\vphantom{|}Price,\vphantom{|}Subject node,\vphantom{|}Avg.},
        % major x tick style = transparent,
        x tick label style={anchor=north, font=\footnotesize},
        y tick label style={/pgf/number format/skip 0.=true},
    ]


    \addlegendimage{ybar, C6, preaction={fill=C6!50}, pattern color=C6, pattern=north west lines};
    \addlegendimage{ybar, C7, preaction={fill=C7!50}};
    \addlegendimage{ybar, C8, preaction={fill=C8!50}};
    \addlegendimage{ybar, C9, preaction={fill=C9!50}, pattern color=C9, pattern=north east lines};
    \addlegendimage{ybar, C0, preaction={fill=C0!50}, pattern color=C0, pattern=north west lines};
    \addlegendimage{ybar, C1, preaction={fill=C1!50}, pattern color=C1, pattern=north east lines};
    \addlegendimage{ybar, C2, preaction={fill=C2!50}, pattern color=C2, pattern=north west lines};
     \addlegendimage{ybar, C3, preaction={fill=C3!50}, pattern color=C3, pattern=north east lines};
    \addlegendimage{ybar, C4, preaction={fill=C4!50}};
    \addlegendimage{ybar, C5, preaction={fill=C5!50}};
    \legend{GCN-Mean, LSTM-BiE, FreeDOM-ext, LSTM-BU, TE, GCN-GRU, FCN, LSTM-TD, LSTM-Bi, FreeDOM};

    \addplot[p0] table[x=class, y=TwoLayerGCN-T] {\datatext};
    \addplot[f0] table[x=class, y=TwoLayerGCN] {\datatuned};

    \addplot[f1] table[x=class, y=BidirectionalLSTMWithEmbeddings] {\datatuned};

    \addplot[f2] table[x=class, y=FreeDOM-ext] {\datatuned};

    \addplot[p3] table[x=class, y=BottomUP-T] {\datatext};
    \addplot[f3] table[x=class, y=BottomUpLSTM] {\datatuned};

    \addplot[p4] table[x=class, y=TransformerEncoder-T] {\datatext};
    \addplot[f4] table[x=class, y=TransformerEncoder] {\datatuned};


    \addplot[p5] table[x=class, y=DOMQNET-T] {\datatext};
    \addplot[f5] table[x=class, y=DOMQNET] {\datatuned};

    \addplot[p6] table[x=class, y=FullyConnected-T] {\datatext};
    \addplot[f6] table[x=class, y=FullyConnected] {\datatuned};

    \addplot[p7] table[x=class, y=TopDown-T] {\datatext};
    \addplot[f7] table[x=class, y=TopDownLSTM] {\datatuned};

    \addplot[f8] table[x=class, y=BidirectionalLSTM] {\datatuned};

    \addplot[f9] table[x=class, y=FreeDOM] {\datatuned};
    \end{axis}
\end{tikzpicture}


==> tikz-figures/model-classification-f1.tex <==
\pgfplotstableread[col sep=comma]{figure-data/classification_data.csv}\dataclassificationraw
\pgfplotstabletranspose[header=true, string type, colnames from=modelname, input colnames
to=class]\dataclassification{\dataclassificationraw}

\setlength{\mybarwidth}{3pt}

\tikzstyle{f0}=[opacity=0.5, ybar, C6, fill=C6, xshift=-5\mybarwidth]
\tikzstyle{f1}=[opacity=0.5, ybar, C7, fill=C7, xshift=-4\mybarwidth]
\tikzstyle{f2}=[opacity=0.5, ybar, C8, fill=C8, xshift=-3\mybarwidth]
\tikzstyle{f3}=[opacity=0.5, ybar, C9, fill=C9, xshift=-2\mybarwidth]
\tikzstyle{f4}=[opacity=0.5, ybar, C0, fill=C0, xshift=-1\mybarwidth]
\tikzstyle{f5}=[opacity=0.5, ybar, C1, fill=C1, xshift=0\mybarwidth]
\tikzstyle{f6}=[opacity=0.5, ybar, C2, fill=C2, xshift=+1\mybarwidth]
\tikzstyle{f7}=[opacity=0.5, ybar, C3, fill=C3, xshift=+2\mybarwidth]
\tikzstyle{f8}=[opacity=0.5, ybar, C4, fill=C4, xshift=+3\mybarwidth]
\tikzstyle{f9}=[opacity=0.5, ybar, C5, fill=C5, xshift=+4\mybarwidth]


\tikzstyle{p0}=[f0, opacity=1, pattern color=C6, pattern=north west lines]
\tikzstyle{p1}=[f1, opacity=1, pattern color=C7, pattern=north east lines]
\tikzstyle{p2}=[f2, opacity=1, pattern color=C8, pattern=north west lines]
\tikzstyle{p3}=[f3, opacity=1, pattern color=C9, pattern=north east lines]
\tikzstyle{p4}=[f4, opacity=1, pattern color=C0, pattern=north west lines]
\tikzstyle{p5}=[f5, opacity=1, pattern color=C1, pattern=north east lines]
\tikzstyle{p6}=[f6, opacity=1, pattern color=C2, pattern=north west lines]
\tikzstyle{p7}=[f7, opacity=1, pattern color=C3, pattern=north east lines]
\tikzstyle{p8}=[f8, opacity=1, pattern color=C4, pattern=north west lines]
\tikzstyle{p9}=[f9, opacity=1, pattern color=C5, pattern=north east lines]

\begin{tikzpicture}
    \begin{axis}[
        legend style={
            at={(0.5, -0.2)},
            anchor=north,
            legend columns=5,
            nodes={scale=0.8},
        },
        ybar legend,
        legend cell align=left,
        %xtick={0,1,2,3,4,5,6},
        width  = 1\textwidth,
        height = 6cm,
        clip mode=individual,
        bar width=\mybarwidth,
        ymajorgrids = true,
        ylabel = {Classification F1 score},
        ytick={.1,.3,.5,.7,.9},
        enlarge x limits=0.1,
        symbolic x coords={addtocart, cart, mainpicture, name, price, subjectnode, average},
        xtick =data,
        xticklabels={Buy button, Cart, Image, Name, Price,Subject node, Avg.},
        % major x tick style = transparent,
        x tick label style={anchor=north, font=\footnotesize},
        y tick label style={/pgf/number format/skip 0.=true},
    ]


    \addlegendimage{ybar, C6, preaction={fill=C6!50}, pattern color=C6, pattern=north west lines};
    \addlegendimage{ybar, C7, preaction={fill=C7!50}};
    \addlegendimage{ybar, C8, preaction={fill=C8!50}};
    \addlegendimage{ybar, C9, preaction={fill=C9!50}, pattern color=C9, pattern=north east lines};
    \addlegendimage{ybar, C0, preaction={fill=C0!50}, pattern color=C0, pattern=north west lines};
    \addlegendimage{ybar, C1, preaction={fill=C1!50}, pattern color=C1, pattern=north east lines};
    \addlegendimage{ybar, C2, preaction={fill=C2!50}, pattern color=C2, pattern=north west lines};
    \addlegendimage{ybar, C3, preaction={fill=C3!50}, pattern =north east lines, pattern color=C3 };
    \addlegendimage{ybar, C4, preaction={fill=C4!50}};
    \addlegendimage{ybar, C5, preaction={fill=C5!50}};
    \legend{GCN-Mean, LSTM-BiE, FreeDOM-ext, LSTM-BU, TE, GCN-GRU, FCN, LSTM-TD, LSTM-Bi, FreeDOM};

    \addplot[p0] table[x=class, y=PinSage-T-f1] {\dataclassification};
    \addplot[f0] table[x=class, y=PinSage-f1] {\dataclassification};

    \addplot[f1] table[x=class, y=LSTM-BiE-f1] {\dataclassification};

    \addplot[f2] table[x=class, y=FreeDOM-ext-f1] {\dataclassification};

    \addplot[p3] table[x=class, y=LSTM-BU-T-f1] {\dataclassification};
    \addplot[f3] table[x=class, y=LSTM-BU-f1]{\dataclassification};
    
    \addplot[p4] table[x=class, y=TE-T-f1] {\dataclassification};
    \addplot[f4] table[x=class, y=TE-f1] {\dataclassification};

    \addplot[p5] table[x=class, y=DOM-Q-NET-T-f1] {\dataclassification};
    \addplot[f5] table[x=class, y=DOM-Q-NET-f1] {\dataclassification};

    \addplot[p6] table[x=class, y=FCN-T-f1] {\dataclassification};
    \addplot[f6] table[x=class, y=FCN-f1] {\dataclassification};

    \addplot[p7] table[x=class, y=LSTM-TD-T-f1] {\dataclassification};
    \addplot[f7] table[x=class, y=LSTM-TD-f1] {\dataclassification};

    \addplot[f8] table[x=class, y=LSTM-Bi-f1] {\dataclassification};



    \addplot[f9] table[x=class, y=FreeDOM-f1] {\dataclassification};
    \end{axis}
\end{tikzpicture}

==> tikz-figures/nom_vs_class.tex <==

\begin{tikzpicture}[
  %grow=down,
  %edge from parent/.style={draw, -latex},
    fillednode/.style={ % New style for filled nodes
    every node,
    font=\footnotesize,
    draw,
    circle,
    align=center,
    minimum size=0.6cm, % Set the minimum size of the circle
    inner sep=1.75pt,
    fill=C9!69,
    line width=3pt,
    draw=C9,
    very thick,
    text = black!72,
  },
        fillednode2/.style={ % New style for filled nodes
    every node,
    font=\tiny,
    draw,
    circle,
    align=center,
    minimum size=0.4cm, % Set the minimum size of the circle
    inner sep=1pt,
    fill=C9!69,
    line width=3pt,
    draw=C9,
    very thick,
        text = black!72,
  },
          fillednode3/.style={ % New style for filled nodes
    every node,
    font=\tiny,
    draw,
    circle,
    align=center,
    minimum size=0.1cm, % Set the minimum size of the circle
    inner sep=0.05pt,
    fill=C9!69,
    line width=3pt,
    draw=C9,
    very thick,
        text = black!72,
  }
]


\input{tikz-figures/big_dom_tree}
\input{tikz-figures/classification}
\input{tikz-figures/nomination}

\end{tikzpicture}
 

==> tikz-figures/size-hist.tex <==
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{figure-data/tree_histogram_data.csv}\data
    \begin{axis}
        [xmin =-500,
        xmax=12000,
        xlabel = {\# of nodes},
        ylabel = {\# of trees},
        name = A,
        width=0.4\textwidth,
        height=0.25\textwidth,
        scaled ticks=base 10:-3,
        ]
        \addplot[ybar interval, C0, fill=C0!50] table[x=size_hist_x, y=size_hist_y] {\data};
    \end{axis}
    \begin{axis}
        [xmin =0,
        xmax=50,
        xlabel = {tree height},
        % ylabel = {\# of trees},
        name = B,
        at=(A.north east),
        anchor = north west,
        width=0.4\textwidth,
        height=0.25\textwidth,
        scaled y ticks=base 10:-3,
        xshift=0.9cm,
        ]
        \addplot[ybar interval, C0, fill=C0!50] table[x=height_hist_x, y=height_hist_y] {\data};
    \end{axis}%
    \begin{axis}
        [xmin =-500,
        xmax=5000,
        %ylabel = {\# of trees},
        xlabel = {\# of leaves},
        at=(A.south east),
        name=C,
        anchor=north east,
        width=0.4\textwidth,
        height=0.25\textwidth,
        scaled ticks=base 10:-3,
        yshift=-1.5cm,
        ]
        \addplot[ybar interval, C0, fill=C0!50] table[x=leaves_hist_x, y=leaves_hist_y] {\data};
    \end{axis}%
    \begin{axis}
        [
        xmax=400,
        %ylabel = {\# of trees},
        xlabel = {\# of images},
        at=(C.north east),
        anchor=north west,
        width=0.4\textwidth,
        height=0.25\textwidth,
         % scaled ticks=base 10:-3,
        xshift=0.9cm,
        ]
        \addplot[ybar interval, C0, fill=C0!50] table[x=images_hist_x, y=images_hist_y] {\data};
    \end{axis}%
\end{tikzpicture}

